Gaussian Database Alignment and Gaussian Planted Matching

Database alignment is a variant of the graph alignment problem: Given a pair of anonymized databases containing separate yet correlated features for a set of users, the problem is to identify the correspondence between the features and align the anonymized user sets based on correlation alone. This closely relates to planted matching, where given a bigraph with random weights, the goal is to identify the underlying matching that generated the given weights. We study an instance of the database alignment problem with multivariate Gaussian features and derive results that apply both for database alignment and for planted matching, demonstrating the connection between them. The performance thresholds for database alignment converge to that for planted matching when the dimensionality of the database features is \(\omega(\log n)\), where \(n\) is the size of the alignment, and no individual feature is too strong. The maximum likelihood algorithms for both planted matching and database alignment take the form of a linear program and we study relaxations to better understand the significance of various constraints under various conditions and present achievability and converse bounds. Our results show that the almost-exact alignment threshold for the relaxed algorithms coincide with that of maximum likelihood, while there is a gap between the exact alignment thresholds. Our analysis and results extend to the unbalanced case where one user set is not fully covered by the alignment.

==> fig/figDecomposition1.tex <==
\begin{figure}
    \centering
    \begin{minipage}{0.3\textwidth}
        \begin{tikzpicture}
            \draw (-.2,0) node {\(u_1\)};
            \draw (-.2,-1) node {\(u_2\)};
            \draw (-.2,-2) node {\(u_3\)};
            \draw (-.2,-3) node {\(u'\)};
            
            \draw (2.2,0) node {\(v_1\)};
            \draw (2.2,-1) node {\(v_2\)};
            \draw (2.2,-2) node {\(v_3\)};
            \draw (2.2,-3) node {\(v'\)};
            
            \draw[dotted, rounded corners = 5] (-.5,0.3) -- (-.5,-3.3) -- (.1,-3.3) -- (.1,0.3) -- cycle;
            \draw[dotted, rounded corners = 5] (1.9,0.3) -- (1.9,-3.3) -- (2.5,-3.3) -- (2.5,0.3) -- cycle;
            
            \draw[thick,blue,-] (0,0) -- (2,0);
            \draw[thick,blue,-] (0,-1) -- (2,-1);
            \draw[thick,blue,-] (0,-2) -- (2,-2);
            
            \draw[thick,red,-] (0,0) -- (2,-1);
            \draw[thick,red,-] (0,-1) -- (2,-2);
            \draw[thick,red,-] (0,-2) -- (2,0);
            
            \draw (1,-3.2) node {I};
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.3\textwidth}
        \begin{tikzpicture}
            \draw (-.2,0) node {\(u_1\)};
            \draw (-.2,-1) node {\(u_2\)};
            \draw (-.2,-2) node {\(u_3\)};
            \draw (-.2,-3) node {\(u'\)};
            
            \draw (2.2,0) node {\(v_1\)};
            \draw (2.2,-1) node {\(v_2\)};
            \draw (2.2,-2) node {\(v_3\)};
            \draw (2.2,-3) node {\(v'\)};
            
            \draw[dotted, rounded corners = 5] (-.5,0.3) -- (-.5,-3.3) -- (.1,-3.3) -- (.1,0.3) -- cycle;
            \draw[dotted, rounded corners = 5] (1.9,0.3) -- (1.9,-3.3) -- (2.5,-3.3) -- (2.5,0.3) -- cycle;
            
            \draw[thick,blue,-] (0,0) -- (2,0);
            \draw[thick,blue,-] (0,-1) -- (2,-1);
            \draw[thick,blue,-] (0,-2) -- (2,-2);
            
            \draw[thick,red,-] (0,0) -- (2,-1);
            \draw[thick,red,-] (0,-1) -- (2,-2);
            \draw[thick,red,-] (0,-2) -- (2,-3);
            
            \draw (1,-3.2) node {II};
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.3\textwidth}
        \begin{tikzpicture}
            \draw (-.2,0) node {\(u_1\)};
            \draw (-.2,-1) node {\(u_2\)};
            \draw (-.2,-2) node {\(u_3\)};
            \draw (-.2,-3) node {\(u'\)};
            
            \draw (2.2,0) node {\(v_1\)};
            \draw (2.2,-1) node {\(v_2\)};
            \draw (2.2,-2) node {\(v_3\)};
            \draw (2.2,-3) node {\(v'\)};
            
            \draw[dotted, rounded corners = 5] (-.5,0.3) -- (-.5,-3.3) -- (.1,-3.3) -- (.1,0.3) -- cycle;
            \draw[dotted, rounded corners = 5] (1.9,0.3) -- (1.9,-3.3) -- (2.5,-3.3) -- (2.5,0.3) -- cycle;
            
            \draw[thick,blue,-] (0,0) -- (2,0);
            \draw[thick,blue,-] (0,-1) -- (2,-1);
            \draw[thick,blue,-] (0,-2) -- (2,-2);
            
            \draw[thick,red,-] (0,0) -- (2,-1);
            \draw[thick,red,-] (0,-3) -- (2,-2);
            \draw[thick,red,-] (0,-2) -- (2,-3);
            
            \draw (1,-3.2) node {III};
        \end{tikzpicture}
    \end{minipage}
    \caption{Examples the 3 types of elementary mismatches (of size 3) as bigraphs: Cycle (I), even path (II), pair of odd paths (III)}
    \label{fig:decomposition1}
\end{figure}



==> fig/figDecomposition2.tex <==
\begin{figure}
    \centering
    \begin{minipage}{0.3\textwidth}
        \begin{tikzpicture}
            \matrix[matrix of math nodes,left delimiter={[},right delimiter={]}]{ 
            \blue{\textbf{+}} & \red{\textbf{--}} & 0 & 0\\
            0 & \blue{\textbf{+}} & \red{\textbf{--}} & 0 \\
            \red{\textbf{--}} & 0 & \blue{\textbf{+}} & 0 \\
            0 & 0 & 0 & 0 \\
            };
            \draw (0,-1.3) node {I};
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.3\textwidth}
        \begin{tikzpicture}
            \matrix[matrix of math nodes,left delimiter={[},right delimiter={]}]{ 
            \blue{\textbf{+}} & \red{\textbf{--}} & 0 & 0\\
            0 & \blue{\textbf{+}} & \red{\textbf{--}} & 0 \\
            0 & 0 & \blue{\textbf{+}} & \red{\textbf{--}} \\
            0 & 0 & 0 & 0 \\
            };
            \draw (0,-1.3) node {II};
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.3\textwidth}
        \begin{tikzpicture}
            \matrix[matrix of math nodes,left delimiter={[},right delimiter={]}]{ 
            \blue{\textbf{+}} & \red{\textbf{--}} & 0 & 0 \\
            0 & \blue{\textbf{+}} & 0 & 0 \\
            0 & 0 & \blue{\textbf{+}} & \red{\textbf{--}} \\
            0 & 0 & \red{\textbf{--}} & 0 \\
            };
            \draw (0,-1.3) node {III};
        \end{tikzpicture}
    \end{minipage}
    \caption{Examples the 3 types of elementary misalignmend (of size 3) as matrices: Cycle (I), even path (II), pair of odd paths (III)}
    \label{fig:decomposition2}
\end{figure}



==> fig/figResults0.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xmin = 0, xmax = 7.2,
            ymin = -0.5, ymax = 1,
            xtick distance = 1,
            ytick distance = 0.5,
            grid = both,
            minor tick num = 4,
            major grid style = {lightgray},
            minor grid style = {lightgray!25},
            width = \textwidth,
            height = 0.5\textwidth,
            xlabel = {\(\frac{\zeta}{\log n}\)},
            ylabel = {\(\frac{\log\bbE[\textrm{\# errors}]}{\log n}\)},
            legend cell align = {left},
        ]
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                red,
            ]{1};
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                green,
            ]{1};
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                blue,
            ]{1};
            
            %%%%%
            
            \addplot[
                domain = 0:8,
                samples = 100,
                smooth,
                ultra thick,
                black,
            ]{0};
            
            \addplot[
                domain = 1:2,
                samples = 200,
                smooth,
                thick,
                blue,
            ]{sqrt(0.25-(x/2-0.5)^2)+0.5};
            
            \addplot[
                domain = 2:8,
                samples = 200,
                smooth,
                thick,
                blue,
            ]{2-x};

            \addplot [mark=none, thick, blue] coordinates {(2, 0) (2, 0.5)};
            
            \addplot[
                domain = 1:4,
                samples = 200,
                smooth,
                thick,
                green,
            ]{2*sqrt(x)-x};
            
            \addplot[
                domain = 4:8,
                samples = 200,
                smooth,
                thick,
                green,
            ]{2-x/2};
            
            \addplot[
                domain = 1:8,
                samples = 200,
                smooth,
                thick,
                red,
            ]{1-(1/x)*(x/2 - 0.5)^2};
            
            \legend{thresholding, max row, max likelihood}
        \end{axis}
    \end{tikzpicture}
    \caption{Comparison of the boundaries for the achievability regions when \(|\calV|=|\calU|=|M|=n\). The x-axis is to signal strength and the y-axis is the order of magnitude of the number of the expected number of mismatched users. Achievability regions are areas above/right of curves.}
    \label{fig:expectation0}
\end{figure}

==> fig/figResults1.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xmin = 0, xmax = 7.2,
            ymin = -0.5, ymax = 1,
            xtick distance = 1,
            ytick distance = 0.5,
            grid = both,
            minor tick num = 4,
            major grid style = {lightgray},
            minor grid style = {lightgray!25},
            width = \textwidth,
            height = 0.5\textwidth,
            xlabel = {\(\frac{\zeta}{\log n}\)},
            ylabel = {\(\frac{\log\bbE[\textrm{\# errors}]}{\log n}\)},
            legend cell align = {left},
        ]
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                red,
            ]{1};
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                teal,
            ]{1};
            
            %%%%%
            
            \addplot[
                domain = 0:8,
                samples = 100,
                smooth,
                ultra thick,
                black,
            ]{0};
            
            \addplot[
                domain = 1.5:8,
                samples = 200,
                smooth,
                thick,
                teal,
            ]{1-(sqrt(x)-sqrt(1.5))^2};
            
            \addplot[
                domain = 1.5:8,
                samples = 200,
                smooth,
                thick,
                red,
            ]{(-9+28*x-4*x^2)/(16*x)};
            
            \legend{thresholding, max row \& max likelihood}
        \end{axis}
    \end{tikzpicture}
    \caption{Comparison of the boundaries for the achievability regions when \(|\calU|=|M|=n\) and \(|\calV|=n^{1.5}\). The x-axis is signal strength and the y-axis is the order of magnitude of the number of the expected number of mismatched users. Achievability regions are areas above/right of curves.}
    \label{fig:expectation1}
\end{figure}

==> fig/figResultsMLE.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xmin = 0, xmax = 7.2,
            ymin = -0.5, ymax = 1,
            xtick distance = 1,
            ytick distance = 0.5,
            grid = both,
            minor tick num = 4,
            major grid style = {lightgray},
            minor grid style = {lightgray!25},
            width = \textwidth,
            height = 0.5\textwidth,
            xlabel = {\(\frac{\zeta}{\log n}\)},
            ylabel = {\(\frac{\log\bbE[\textrm{\# errors}]}{\log n}\)},
            legend cell align = {left},
        ]

            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                teal,
            ]{1};

            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                olive,
            ]{1};
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                green,
            ]{1};
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                orange,
            ]{1};

            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                magenta,
            ]{1};

            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                violet,
            ]{1};

            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                cyan,
            ]{1};
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                blue,
            ]{1};

            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                black,
            ]{1};
            
            %%%%%
            
            \addplot[
                domain = 0:8,
                samples = 100,
                smooth,
                ultra thick,
                black,
            ]{0};

            \addplot[
                domain = 1:2-0.005,
                samples = 200,
                smooth,
                thick,
                blue,
            ]{sqrt(0.25-((x+0.005)/2-0.5)^2)+0.5};

            \addplot[
                domain = 2:8,
                samples = 200,
                smooth,
                thick,
                blue,
            ]{2-x};

            \addplot [mark=none, thick, blue] coordinates {(2-0.005, 0) (2-0.005, 0.51)};

            \addplot[
                domain = 1:2,
                samples = 200,
                smooth,
                thick,
                cyan,
            ]{sqrt(0.25-(x/2-0.5)^2)+0.5};

            \addplot[
                domain = 2:8,
                samples = 200,
                smooth,
                thick,
                cyan,
            ]{1-x/2};

            \addplot [mark=none, thick, cyan] coordinates {(2, 0) (2, 0.51)};

            \addplot[
                domain = 1:2+0.005,
                samples = 200,
                smooth,
                thick,
                violet,
            ]{sqrt(0.25-((x-0.005)/2-0.5)^2)+0.5};

            \addplot[
                domain = 2:8,
                samples = 200,
                smooth,
                thick,
                violet,
            ]{1.25-x/2};

            \addplot [mark=none, thick, violet] coordinates {(2+0.005, 0.25) (2+0.005, 0.51)};

            \addplot[
                domain = 1:2+0.01,
                samples = 200,
                smooth,
                thick,
                magenta,
            ]{sqrt(0.25-((x-0.01)/2-0.5)^2)+0.5};

            \addplot[
                domain = 2+0.01:8,
                samples = 200,
                smooth,
                thick,
                magenta,
            ]{1.5-(x-0.01)/2};

            \addplot [mark=none, thick, magenta] coordinates {(2+0.01, 0.5) (2+0.01, 0.51)};

            \addplot[
                domain = 1:1.866+0.015,
                samples = 200,
                smooth,
                thick,
                orange,
            ]{sqrt(0.25-((x-0.015)/2-0.5)^2)+0.5};

            \addplot[
                domain = 1.866+0.015:3,
                samples = 200,
                smooth,
                thick,
                orange,
            ]{1-(sqrt(x-0.015)-sqrt(0.75))^2};

            \addplot[
                domain = 3:8,
                samples = 200,
                smooth,
                thick,
                orange,
            ]{1.75-(x-0.015)/2};

            \addplot[
                domain = 1:4,
                samples = 200,
                smooth,
                thick,
                green,
            ]{1-(sqrt(x)-1)^2};
            
            \addplot[
                domain = 4:8,
                samples = 200,
                smooth,
                thick,
                green,
            ]{2-x/2};

            \addplot[
                domain = 1.25:5,
                samples = 200,
                smooth,
                thick,
                olive,
            ]{1-(sqrt(x)-sqrt(1.25))^2};
            
            \addplot[
                domain = 5:8,
                samples = 200,
                smooth,
                thick,
                olive,
            ]{2.25-x/2};

            \addplot[
                domain = 1.5:6,
                samples = 200,
                smooth,
                thick,
                teal,
            ]{1-(sqrt(x)-sqrt(1.5))^2};
            
            \addplot[
                domain = 6:8,
                samples = 200,
                smooth,
                thick,
                teal,
            ]{2.5-x/2};

            \addplot[
                domain = 1:8,
                samples = 200,
                thin,
                smooth,
                black,
                dashed
            ]{1-x/4};
            
            \legend{\(\alpha=1.5\), \(\alpha=1.25\), \(\alpha=1\), \(\alpha=0.75\), \(\alpha=0.5\), \(\alpha=0.25\), \(\alpha=0\), \(|\calV|=n\)}
        \end{axis}
    \end{tikzpicture}
    \caption{Comparison of boundaries for achievability regions of \underline{maximum likelihood algorithm} for various values of \(\alpha\). The x-axis is to signal strength and y-axis is the order of magnitude of expected number of mismatched users. Achievability regions are areas above/right of curves. Boundaries are parabolic/elliptic in the region above the dashed black line and consist of linear segments below it.}
    \label{fig:expectationMLE}
\end{figure}

==> fig/figThresholds.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xmin = 0, xmax = 7.2,
            ymin = 0, ymax = 4.2,
            xtick distance = 1,
            ytick distance = 1,
            grid = both,
            minor tick num = 4,
            major grid style = {lightgray},
            minor grid style = {lightgray!25},
            width = \textwidth,
            height = 0.5\textwidth,
            xlabel = {\(\frac{\zeta}{\log n}\)},
            ylabel = {\(\frac{\log\pth{|\calV|-n}}{\log n}\)},
            legend cell align = {left},
            legend style={at={(0.02,0.96)},anchor= north west}
        ]
            
            \addplot [mark=none, thick, black] coordinates {(1, 0) (1, 1)};

            \addplot[
                domain = 2:4,
                samples = 100,
                smooth,
                thick,
                blue,
            ]{x/2-1};

            \addplot [mark=none, thick, green] coordinates {(4, 0) (4, 1)};

            \addplot [mark=none, thick, red] coordinates {(5.828, 0) (5.828, 1)};
            
            \addplot[
                domain = 1:8,
                samples = 100,
                smooth,
                thick,
                black,
            ]{x};

            \addplot[
                domain = 4:8,
                samples = 100,
                smooth,
                thick,
                blue,
            ]{(sqrt(x)-1)^2+0.005};
            
            \addplot[
                domain = 4:8,
                samples = 100,
                smooth,
                thick,
                green,
            ]{(sqrt(x)-1)^2-0.015};
            
            \addplot[
                domain = 5.828:8,
                samples = 100,
                smooth,
                thick,
                red,
            ]{(sqrt(x)-1)^2-1};
            
            \legend{almost-exact alignment, exact align. - max likelihood, exact align. - max row, exact align. - thresholding}
        \end{axis}
    \end{tikzpicture}
    \caption{Comparison of boundaries for achievability regions of exact alignment and almost-exact alignment. x-axis corresponds to signal strength and y-axis corresponds to order of magnitude of number of unmatched users in \(\calV\). Achievability regions are areas below/right of curves.}
    \label{fig:threshold}
\end{figure}

==> fig/fig_CE0.tex <==
\begin{figure}[ht]
\centering
\resizebox{120pt}{!}{
    \begin{tikzpicture}[
     text height = 1.5ex,
     text depth =.1ex,
     b/.style={very thick}
     ]
     
    \draw (3,0.3) node {\(G_{u,v}\)};
    \draw (0.5,1.8) node {\(G_{u,v'}\)};
    
    \draw[b] (-1,0) -- (3.5,0);
    \draw[b] (0,-2.5) -- (0,2);

    \draw[b] (3.4,-0.1) -- (3.5,0);
    \draw[b] (3.4,0.1) -- (3.5,0);
    \draw[b] (-0.1,1.9) -- (0,2);
    \draw[b] (0.1,1.9) -- (0,2);

    
    %\draw (2,-2) node {\(\bullet\)};
    \draw (2,-2) node {\(\cdot\)};
    \draw (2,-2) node {\(\circ\)};
    
    \draw (1.7,-0.2) node {\(\zeta\)};
    \draw (-0.5,-1.7) node {\(-\zeta\)};
    \draw[dotted] (2,0) -- (2,-2);
    \draw[dotted] (0,-2) -- (2,-2);
    \draw[b] (2,-0.1) -- (2,0.1);
    \draw[b] (-0.1,-2) -- (0.1,-2);
    
    \end{tikzpicture}
}
\caption{2-dimensional projection of probability space. \(G_{u,v}\) corresponds to a true pair and has mean \(\zeta\), while \(G_{u,v'}\) corresponds to a false pair and has mean \(-\zeta\).}
\label{fig:CE0}
\end{figure}

==> fig/fig_CE1.tex <==
\begin{figure}[h]
\centering
\begin{minipage}{.45\textwidth}
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u,v}\)};
\draw (0.5,2.3) node {\(G_{u,v'}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2.5);

\draw[b] (3.4,-0.1) -- (3.5,0);
\draw[b] (3.4,0.1) -- (3.5,0);
\draw[b] (-0.1,2.4) -- (0,2.5);
\draw[b] (0.1,2.4) -- (0,2.5);

\draw (2,-2) node {\(\cdot\)};
\draw (2,-2) node {\(\circ\)};
    
\draw (1.7,-0.2) node {\(\zeta\)};
\draw (-0.5,-1.7) node {\(-\zeta\)};
\draw[dotted] (2,0) -- (2,-2);
\draw[dotted] (0,-2) -- (2,-2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,-2) -- (0.1,-2);

\draw (1,-2.5) -- (1,2.5);
\draw (0.8,-0.2) node {\(\tau\)};
\draw[b] (1,-0.1) -- (1,0.1);
\fill[red,opacity=0.25] (1,-2.5) -- (1,2.5) -- (-1,2.5) -- (-1,-2.5) -- cycle;

\draw[dashed] (1,-2) -- (2,-2);
\draw (1,-2) node {\(\bullet\)};

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\textwidth}
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u_1,v_1}\)};
\draw (0.7,2.3) node {\(G_{u_2,v_2}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2.5);

\draw[b] (3.4,-0.1) -- (3.5,0);
\draw[b] (3.4,0.1) -- (3.5,0);
\draw[b] (-0.1,2.4) -- (0,2.5);
\draw[b] (0.1,2.4) -- (0,2.5);


\draw (2,2) node {\(\cdot\)};
\draw (2,2) node {\(\circ\)};
    
\draw (1.9,-0.2) node {\(\zeta\)};
\draw (-0.5,2.1) node {\(\zeta\)};
\draw[dotted] (2,0) -- (2,2);
\draw[dotted] (0,2) -- (2,2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,2) -- (0.1,2);


\draw (-1,2) -- (3.5,-2.5);
\draw (-0.2,0.8) node {\(2\tau\)};
\draw (0.8,-0.2) node {\(2\tau\)};
\draw[b] (-0.1,1) -- (0.1,1);
\draw[b] (1,-0.1) -- (1,0.1);
\fill[red,opacity=0.25] (-1,2) -- (3.5,-2.5) -- (-1,-2.5) -- cycle;

\draw[dashed] (0.5,0.5) -- (2,2);
\draw (0.5,0.5) node {\(\bullet\)};

\end{tikzpicture}
\end{minipage}
\caption{2-dimensional projection of the regions of the probability space corresponding to the event \(\{G_{u,v}\leq \tau\}\) (left-hand side) and the event \(\{G_{u_1,v_1}+G_{u_2,v_2}\leq 2\tau\}\) (right-hand side).}
\label{fig:CE1}
\end{figure}

==> fig/fig_CE2.tex <==
\begin{figure}[ht]
\centering
\resizebox{120pt}{!}{
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u,v}\)};
\draw (0.5,1.8) node {\(G_{u,v'}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2);

\draw[b] (3.4,-0.1) -- (3.5,0);
\draw[b] (3.4,0.1) -- (3.5,0);
\draw[b] (-0.1,1.9) -- (0,2);
\draw[b] (0.1,1.9) -- (0,2);

\draw (2,-2) node {\(\cdot\)};
\draw (2,-2) node {\(\circ\)};
    
\draw (1.7,-0.2) node {\(\zeta\)};
\draw (-0.5,-1.7) node {\(-\zeta\)};
\draw[dotted] (2,0) -- (2,-2);
\draw[dotted] (0,-2) -- (2,-2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,-2) -- (0.1,-2);


\draw (-1,1) -- (3.5,1);
\draw (-0.2,0.8) node {\(\tau\)};
\draw[b] (-0.1,1) -- (0.1,1);
\fill[red,opacity=0.25] (-1,1) -- (3.5,1) -- (3.5,2) -- (-1,2) -- cycle;

\draw[dashed] (2,1) -- (2,-2);
\draw (2,1) node {\(\bullet\)};

\end{tikzpicture}
}
\caption{2-dimensional projection of the regions of the probability space corresponding to the event \(\{G_{u,v'}\geq \tau\}\)}
\label{fig:CE2}
\end{figure}

==> fig/fig_CE3.tex <==
\begin{figure}[ht]
\centering
\resizebox{120pt}{!}{
    \begin{tikzpicture}[
     text height = 1.5ex,
     text depth =.1ex,
     b/.style={very thick}
     ]
     
    \draw (3,0.3) node {\(G_{u,v}\)};
    \draw (0.5,1.8) node {\(G_{u,v'}\)};
        
    \draw[b] (-1,0) -- (3.5,0);
    \draw[b] (0,-2.5) -- (0,2);
    
    \draw (2,-2) node {\(\cdot\)};
    \draw (2,-2) node {\(\circ\)};
        
    \draw (1.7,-0.2) node {\(\zeta\)};
    \draw (-0.5,-1.7) node {\(-\zeta\)};
    \draw[dotted] (2,0) -- (2,-2);
    \draw[dotted] (0,-2) -- (2,-2);
    \draw[b] (2,-0.1) -- (2,0.1);
    \draw[b] (-0.1,-2) -- (0.1,-2);
    
    \draw (-1,-1) -- (2,2);
    \fill[red,opacity=0.25] (-1,-1) -- (2,2) -- (-1,2) -- cycle;
    
    \draw[dashed] (0,0) -- (2,-2);
    \draw (0,0) node {\(\bullet\)};
    
    \end{tikzpicture}
}
\caption{2-dimensional projection of the half-space corresponding to the event \(\{G_{u,v}\leq G_{u,v'}\}\).}
\label{fig:CE3}
\end{figure}

==> fig/fig_CE4.tex <==
\begin{figure}[h]
\centering
\begin{minipage}{.45\textwidth}
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u,v}\)};
\draw (0.5,1.8) node {\(G_{u,v'}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2);

\draw (2,-2) node {\(\cdot\)};
\draw (2,-2) node {\(\circ\)};
    
\draw (1.7,-0.2) node {\(\zeta\)};
\draw (-0.5,-1.7) node {\(-\zeta\)};
\draw[dotted] (2,0) -- (2,-2);
\draw[dotted] (0,-2) -- (2,-2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,-2) -- (0.1,-2);
    
\draw (-1,-1) -- (1,1);
\draw[dotted] (1,1) -- (2,2);
\fill[red,opacity=0.25] (-1,-1) -- (1,1) -- (1,2) -- (-1,2) -- cycle;
    
\draw[dashed] (0,0) -- (2,-2);
\draw (0,0) node {\(\bullet\)};


\draw[dotted] (1,0) -- (1,1);
\draw (1,1) -- (1,2);
\draw (0.9,-0.2) node {\(\tau\)};
\draw[b] (1,-0.1) -- (1,0.1);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\textwidth}
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u,v}\)};
\draw (0.5,1.8) node {\(G_{u,v'}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2);

\draw (2,-2) node {\(\cdot\)};
\draw (2,-2) node {\(\circ\)};
    
\draw (1.7,-0.2) node {\(\zeta\)};
\draw (-0.5,-1.7) node {\(-\zeta\)};
\draw[dotted] (2,0) -- (2,-2);
\draw[dotted] (0,-2) -- (2,-2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,-2) -- (0.1,-2);
    
\draw[dotted] (0,0) -- (1,1);
\draw (1,1) -- (2,2);
\fill[red,opacity=0.25] (1,1) -- (1,2) -- (2,2) -- cycle;
    
\draw[dashed] (1,1) -- (2,-2);
\draw (1,1) node {\(\bullet\)};

\draw[dotted] (1,0) -- (1,1);
\draw (1,1) -- (1,2);
\draw (0.9,-0.2) node {\(\tau\)};
\draw[b] (1,-0.1) -- (1,0.1);

\end{tikzpicture}
\end{minipage}
\caption{Partition of the half-space in \hyperref[fig:CE3]{Fig. \ref*{fig:CE3}} according to whether information density \(G_{u,v}\) of the true pair \((u,v)\) is above or below the threshold \(\tau\).}
\label{fig:CE4}
\end{figure}

==> fig/fig_CE5.tex <==
\begin{figure}[h]
\centering
\begin{minipage}{.45\textwidth}
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u,v}\)};
\draw (0.5,1.8) node {\(G_{u,v'}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2);

\draw (2,-2) node {\(\cdot\)};
\draw (2,-2) node {\(\circ\)};
    
\draw (1.7,-0.2) node {\(\zeta\)};
\draw (-0.5,-1.7) node {\(-\zeta\)};
\draw[dotted] (2,0) -- (2,-2);
\draw[dotted] (0,-2) -- (2,-2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,-2) -- (0.1,-2);


\draw (1,-2.5) -- (1,2);
\draw (0.8,-0.2) node {\(\tau\)};
\draw[b] (1,-0.1) -- (1,0.1);
\fill[blue,opacity=0.25] (1,-2.5) -- (1,2) -- (-1,2) -- (-1,-2.5) -- cycle;
\draw (-1,-1) -- (1,1);
\draw[dotted] (1,1) -- (2,2);
\fill[red,opacity=0.25] (-1,-1) -- (1,1) -- (1,2) -- (-1,2) -- cycle;

\draw[dashed] (1,-2) -- (2,-2);
\draw (1,-2) node {\(\bullet\)};

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\textwidth}
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u,v}\)};
\draw (0.5,1.8) node {\(G_{u,v'}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2);

\draw (2,-2) node {\(\cdot\)};
\draw (2,-2) node {\(\circ\)};
    
\draw (1.7,-0.2) node {\(\zeta\)};
\draw (-0.5,-1.7) node {\(-\zeta\)};
\draw[dotted] (2,0) -- (2,-2);
\draw[dotted] (0,-2) -- (2,-2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,-2) -- (0.1,-2);
    
\draw[dotted] (0,0) -- (1,1);
\draw (1,1) -- (2,2);
\fill[red,opacity=0.25] (1,1) -- (1,2) -- (2,2) -- cycle;
    
\draw[dashed] (1,1) -- (2,-2);
\draw (1,1) node {\(\bullet\)};

\draw[dotted] (1,0) -- (1,1);
\draw (1,1) -- (1,2);
\draw (0.9,-0.2) node {\(\tau\)};
\draw[b] (1,-0.1) -- (1,0.1);

\draw (-1,1/3) -- (3.5,11/6);
\fill[blue,opacity=0.25] (-1,1/3) -- (3.5,11/6) -- (3.5,2) -- (-1,2) -- cycle;

\end{tikzpicture}
\end{minipage}
\caption{Blue-purple half-spaces containing the purple `slices' from \hyperref[fig:CE4]{Fig. \ref*{fig:CE4}}.}
\label{fig:CE5}
\end{figure}

==> figDecomposition1.tex <==
\begin{figure}
    \centering
    \begin{minipage}{0.3\textwidth}
        \begin{tikzpicture}
            \draw (-.2,0) node {\(u_1\)};
            \draw (-.2,-1) node {\(u_2\)};
            \draw (-.2,-2) node {\(u_3\)};
            \draw (-.2,-3) node {\(u'\)};
            
            \draw (2.2,0) node {\(v_1\)};
            \draw (2.2,-1) node {\(v_2\)};
            \draw (2.2,-2) node {\(v_3\)};
            \draw (2.2,-3) node {\(v'\)};
            
            \draw[dotted, rounded corners = 5] (-.5,0.3) -- (-.5,-3.3) -- (.1,-3.3) -- (.1,0.3) -- cycle;
            \draw[dotted, rounded corners = 5] (1.9,0.3) -- (1.9,-3.3) -- (2.5,-3.3) -- (2.5,0.3) -- cycle;
            
            \draw[thick,blue,-] (0,0) -- (2,0);
            \draw[thick,blue,-] (0,-1) -- (2,-1);
            \draw[thick,blue,-] (0,-2) -- (2,-2);
            
            \draw[thick,red,-] (0,0) -- (2,-1);
            \draw[thick,red,-] (0,-1) -- (2,-2);
            \draw[thick,red,-] (0,-2) -- (2,0);
            
            \draw (1,-3.2) node {I};
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.3\textwidth}
        \begin{tikzpicture}
            \draw (-.2,0) node {\(u_1\)};
            \draw (-.2,-1) node {\(u_2\)};
            \draw (-.2,-2) node {\(u_3\)};
            \draw (-.2,-3) node {\(u'\)};
            
            \draw (2.2,0) node {\(v_1\)};
            \draw (2.2,-1) node {\(v_2\)};
            \draw (2.2,-2) node {\(v_3\)};
            \draw (2.2,-3) node {\(v'\)};
            
            \draw[dotted, rounded corners = 5] (-.5,0.3) -- (-.5,-3.3) -- (.1,-3.3) -- (.1,0.3) -- cycle;
            \draw[dotted, rounded corners = 5] (1.9,0.3) -- (1.9,-3.3) -- (2.5,-3.3) -- (2.5,0.3) -- cycle;
            
            \draw[thick,blue,-] (0,0) -- (2,0);
            \draw[thick,blue,-] (0,-1) -- (2,-1);
            \draw[thick,blue,-] (0,-2) -- (2,-2);
            
            \draw[thick,red,-] (0,0) -- (2,-1);
            \draw[thick,red,-] (0,-1) -- (2,-2);
            \draw[thick,red,-] (0,-2) -- (2,-3);
            
            \draw (1,-3.2) node {II};
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.3\textwidth}
        \begin{tikzpicture}
            \draw (-.2,0) node {\(u_1\)};
            \draw (-.2,-1) node {\(u_2\)};
            \draw (-.2,-2) node {\(u_3\)};
            \draw (-.2,-3) node {\(u'\)};
            
            \draw (2.2,0) node {\(v_1\)};
            \draw (2.2,-1) node {\(v_2\)};
            \draw (2.2,-2) node {\(v_3\)};
            \draw (2.2,-3) node {\(v'\)};
            
            \draw[dotted, rounded corners = 5] (-.5,0.3) -- (-.5,-3.3) -- (.1,-3.3) -- (.1,0.3) -- cycle;
            \draw[dotted, rounded corners = 5] (1.9,0.3) -- (1.9,-3.3) -- (2.5,-3.3) -- (2.5,0.3) -- cycle;
            
            \draw[thick,blue,-] (0,0) -- (2,0);
            \draw[thick,blue,-] (0,-1) -- (2,-1);
            \draw[thick,blue,-] (0,-2) -- (2,-2);
            
            \draw[thick,red,-] (0,0) -- (2,-1);
            \draw[thick,red,-] (0,-3) -- (2,-2);
            \draw[thick,red,-] (0,-2) -- (2,-3);
            
            \draw (1,-3.2) node {III};
        \end{tikzpicture}
    \end{minipage}
    \caption{Examples the 3 types of elementary mismatches (of size 3) as bigraphs: Cycle (I), even path (II), pair of odd paths (III)}
    \label{fig:decomposition1}
\end{figure}



==> figDecomposition2.tex <==
\begin{figure}
    \centering
    \begin{minipage}{0.3\textwidth}
        \begin{tikzpicture}
            \matrix[matrix of math nodes,left delimiter={[},right delimiter={]}]{ 
            \blue{\textbf{+}} & \red{\textbf{--}} & 0 & 0\\
            0 & \blue{\textbf{+}} & \red{\textbf{--}} & 0 \\
            \red{\textbf{--}} & 0 & \blue{\textbf{+}} & 0 \\
            0 & 0 & 0 & 0 \\
            };
            \draw (0,-1.3) node {I};
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.3\textwidth}
        \begin{tikzpicture}
            \matrix[matrix of math nodes,left delimiter={[},right delimiter={]}]{ 
            \blue{\textbf{+}} & \red{\textbf{--}} & 0 & 0\\
            0 & \blue{\textbf{+}} & \red{\textbf{--}} & 0 \\
            0 & 0 & \blue{\textbf{+}} & \red{\textbf{--}} \\
            0 & 0 & 0 & 0 \\
            };
            \draw (0,-1.3) node {II};
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.3\textwidth}
        \begin{tikzpicture}
            \matrix[matrix of math nodes,left delimiter={[},right delimiter={]}]{ 
            \blue{\textbf{+}} & \red{\textbf{--}} & 0 & 0 \\
            0 & \blue{\textbf{+}} & 0 & 0 \\
            0 & 0 & \blue{\textbf{+}} & \red{\textbf{--}} \\
            0 & 0 & \red{\textbf{--}} & 0 \\
            };
            \draw (0,-1.3) node {III};
        \end{tikzpicture}
    \end{minipage}
    \caption{Examples the 3 types of elementary misalignmend (of size 3) as matrices: Cycle (I), even path (II), pair of odd paths (III)}
    \label{fig:decomposition2}
\end{figure}



==> figResults0.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xmin = 0, xmax = 7.2,
            ymin = -0.5, ymax = 1,
            xtick distance = 1,
            ytick distance = 0.5,
            grid = both,
            minor tick num = 4,
            major grid style = {lightgray},
            minor grid style = {lightgray!25},
            width = \textwidth,
            height = 0.5\textwidth,
            xlabel = {\(\frac{\zeta}{\log n}\)},
            ylabel = {\(\frac{\log\bbE[\textrm{\# errors}]}{\log n}\)},
            legend cell align = {left},
        ]
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                red,
            ]{1};
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                green,
            ]{1};
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                blue,
            ]{1};
            
            %%%%%
            
            \addplot[
                domain = 0:8,
                samples = 100,
                smooth,
                ultra thick,
                black,
            ]{0};
            
            \addplot[
                domain = 1:2,
                samples = 200,
                smooth,
                thick,
                blue,
            ]{sqrt(0.25-(x/2-0.5)^2)+0.5};
            
            \addplot[
                domain = 2:8,
                samples = 200,
                smooth,
                thick,
                blue,
            ]{2-x};

            \addplot [mark=none, thick, blue] coordinates {(2, 0) (2, 0.5)};
            
            \addplot[
                domain = 1:4,
                samples = 200,
                smooth,
                thick,
                green,
            ]{2*sqrt(x)-x};
            
            \addplot[
                domain = 4:8,
                samples = 200,
                smooth,
                thick,
                green,
            ]{2-x/2};
            
            \addplot[
                domain = 1:8,
                samples = 200,
                smooth,
                thick,
                red,
            ]{1-(1/x)*(x/2 - 0.5)^2};
            
            \legend{thresholding, max row, max likelihood}
        \end{axis}
    \end{tikzpicture}
    \caption{Comparison of the boundaries for the achievability regions when \(|\calV|=|\calU|=|M|=n\). The x-axis is to signal strength and the y-axis is the order of magnitude of the number of the expected number of mismatched users. Achievability regions are areas above/right of curves.}
    \label{fig:expectation0}
\end{figure}

==> figResults1.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xmin = 0, xmax = 7.2,
            ymin = -0.5, ymax = 1,
            xtick distance = 1,
            ytick distance = 0.5,
            grid = both,
            minor tick num = 4,
            major grid style = {lightgray},
            minor grid style = {lightgray!25},
            width = \textwidth,
            height = 0.5\textwidth,
            xlabel = {\(\frac{\zeta}{\log n}\)},
            ylabel = {\(\frac{\log\bbE[\textrm{\# errors}]}{\log n}\)},
            legend cell align = {left},
        ]
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                red,
            ]{1};
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                teal,
            ]{1};
            
            %%%%%
            
            \addplot[
                domain = 0:8,
                samples = 100,
                smooth,
                ultra thick,
                black,
            ]{0};
            
            \addplot[
                domain = 1.5:8,
                samples = 200,
                smooth,
                thick,
                teal,
            ]{1-(sqrt(x)-sqrt(1.5))^2};
            
            \addplot[
                domain = 1.5:8,
                samples = 200,
                smooth,
                thick,
                red,
            ]{(-9+28*x-4*x^2)/(16*x)};
            
            \legend{thresholding, max row \& max likelihood}
        \end{axis}
    \end{tikzpicture}
    \caption{Comparison of the boundaries for the achievability regions when \(|\calU|=|M|=n\) and \(|\calV|=n^{1.5}\). The x-axis is signal strength and the y-axis is the order of magnitude of the number of the expected number of mismatched users. Achievability regions are areas above/right of curves.}
    \label{fig:expectation1}
\end{figure}

==> figResultsMLE.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xmin = 0, xmax = 7.2,
            ymin = -0.5, ymax = 1,
            xtick distance = 1,
            ytick distance = 0.5,
            grid = both,
            minor tick num = 4,
            major grid style = {lightgray},
            minor grid style = {lightgray!25},
            width = \textwidth,
            height = 0.5\textwidth,
            xlabel = {\(\frac{\zeta}{\log n}\)},
            ylabel = {\(\frac{\log\bbE[\textrm{\# errors}]}{\log n}\)},
            legend cell align = {left},
        ]

            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                teal,
            ]{1};

            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                olive,
            ]{1};
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                green,
            ]{1};
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                orange,
            ]{1};

            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                magenta,
            ]{1};

            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                violet,
            ]{1};

            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                cyan,
            ]{1};
            
            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                blue,
            ]{1};

            \addplot[
                domain = 0:1,
                samples = 100,
                smooth,
                thick,
                black,
            ]{1};
            
            %%%%%
            
            \addplot[
                domain = 0:8,
                samples = 100,
                smooth,
                ultra thick,
                black,
            ]{0};

            \addplot[
                domain = 1:2-0.005,
                samples = 200,
                smooth,
                thick,
                blue,
            ]{sqrt(0.25-((x+0.005)/2-0.5)^2)+0.5};

            \addplot[
                domain = 2:8,
                samples = 200,
                smooth,
                thick,
                blue,
            ]{2-x};

            \addplot [mark=none, thick, blue] coordinates {(2-0.005, 0) (2-0.005, 0.51)};

            \addplot[
                domain = 1:2,
                samples = 200,
                smooth,
                thick,
                cyan,
            ]{sqrt(0.25-(x/2-0.5)^2)+0.5};

            \addplot[
                domain = 2:8,
                samples = 200,
                smooth,
                thick,
                cyan,
            ]{1-x/2};

            \addplot [mark=none, thick, cyan] coordinates {(2, 0) (2, 0.51)};

            \addplot[
                domain = 1:2+0.005,
                samples = 200,
                smooth,
                thick,
                violet,
            ]{sqrt(0.25-((x-0.005)/2-0.5)^2)+0.5};

            \addplot[
                domain = 2:8,
                samples = 200,
                smooth,
                thick,
                violet,
            ]{1.25-x/2};

            \addplot [mark=none, thick, violet] coordinates {(2+0.005, 0.25) (2+0.005, 0.51)};

            \addplot[
                domain = 1:2+0.01,
                samples = 200,
                smooth,
                thick,
                magenta,
            ]{sqrt(0.25-((x-0.01)/2-0.5)^2)+0.5};

            \addplot[
                domain = 2+0.01:8,
                samples = 200,
                smooth,
                thick,
                magenta,
            ]{1.5-(x-0.01)/2};

            \addplot [mark=none, thick, magenta] coordinates {(2+0.01, 0.5) (2+0.01, 0.51)};

            \addplot[
                domain = 1:1.866+0.015,
                samples = 200,
                smooth,
                thick,
                orange,
            ]{sqrt(0.25-((x-0.015)/2-0.5)^2)+0.5};

            \addplot[
                domain = 1.866+0.015:3,
                samples = 200,
                smooth,
                thick,
                orange,
            ]{1-(sqrt(x-0.015)-sqrt(0.75))^2};

            \addplot[
                domain = 3:8,
                samples = 200,
                smooth,
                thick,
                orange,
            ]{1.75-(x-0.015)/2};

            \addplot[
                domain = 1:4,
                samples = 200,
                smooth,
                thick,
                green,
            ]{1-(sqrt(x)-1)^2};
            
            \addplot[
                domain = 4:8,
                samples = 200,
                smooth,
                thick,
                green,
            ]{2-x/2};

            \addplot[
                domain = 1.25:5,
                samples = 200,
                smooth,
                thick,
                olive,
            ]{1-(sqrt(x)-sqrt(1.25))^2};
            
            \addplot[
                domain = 5:8,
                samples = 200,
                smooth,
                thick,
                olive,
            ]{2.25-x/2};

            \addplot[
                domain = 1.5:6,
                samples = 200,
                smooth,
                thick,
                teal,
            ]{1-(sqrt(x)-sqrt(1.5))^2};
            
            \addplot[
                domain = 6:8,
                samples = 200,
                smooth,
                thick,
                teal,
            ]{2.5-x/2};

            \addplot[
                domain = 1:8,
                samples = 200,
                thin,
                smooth,
                black,
                dashed
            ]{1-x/4};
            
            \legend{\(\alpha=1.5\), \(\alpha=1.25\), \(\alpha=1\), \(\alpha=0.75\), \(\alpha=0.5\), \(\alpha=0.25\), \(\alpha=0\), \(|\calV|=n\)}
        \end{axis}
    \end{tikzpicture}
    \caption{Comparison of boundaries for achievability regions of \underline{maximum likelihood algorithm} for various values of \(\alpha\). The x-axis is to signal strength and y-axis is the order of magnitude of expected number of mismatched users. Achievability regions are areas above/right of curves. Boundaries are parabolic/elliptic in the region above the dashed black line and consist of linear segments below it.}
    \label{fig:expectationMLE}
\end{figure}

==> figThresholds.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xmin = 0, xmax = 7.2,
            ymin = 0, ymax = 4.2,
            xtick distance = 1,
            ytick distance = 1,
            grid = both,
            minor tick num = 4,
            major grid style = {lightgray},
            minor grid style = {lightgray!25},
            width = \textwidth,
            height = 0.5\textwidth,
            xlabel = {\(\frac{\zeta}{\log n}\)},
            ylabel = {\(\frac{\log\pth{|\calV|-n}}{\log n}\)},
            legend cell align = {left},
            legend style={at={(0.02,0.96)},anchor= north west}
        ]
            
            \addplot [mark=none, thick, black] coordinates {(1, 0) (1, 1)};

            \addplot[
                domain = 2:4,
                samples = 100,
                smooth,
                thick,
                blue,
            ]{x/2-1};

            \addplot [mark=none, thick, green] coordinates {(4, 0) (4, 1)};

            \addplot [mark=none, thick, red] coordinates {(5.828, 0) (5.828, 1)};
            
            \addplot[
                domain = 1:8,
                samples = 100,
                smooth,
                thick,
                black,
            ]{x};

            \addplot[
                domain = 4:8,
                samples = 100,
                smooth,
                thick,
                blue,
            ]{(sqrt(x)-1)^2+0.005};
            
            \addplot[
                domain = 4:8,
                samples = 100,
                smooth,
                thick,
                green,
            ]{(sqrt(x)-1)^2-0.015};
            
            \addplot[
                domain = 5.828:8,
                samples = 100,
                smooth,
                thick,
                red,
            ]{(sqrt(x)-1)^2-1};
            
            \legend{almost-exact alignment, exact align. - max likelihood, exact align. - max row, exact align. - thresholding}
        \end{axis}
    \end{tikzpicture}
    \caption{Comparison of boundaries for achievability regions of exact alignment and almost-exact alignment. x-axis corresponds to signal strength and y-axis corresponds to order of magnitude of number of unmatched users in \(\calV\). Achievability regions are areas below/right of curves.}
    \label{fig:threshold}
\end{figure}

==> fig_CE0.tex <==
\begin{figure}[ht]
\centering
\resizebox{120pt}{!}{
    \begin{tikzpicture}[
     text height = 1.5ex,
     text depth =.1ex,
     b/.style={very thick}
     ]
     
    \draw (3,0.3) node {\(G_{u,v}\)};
    \draw (0.5,1.8) node {\(G_{u,v'}\)};
    
    \draw[b] (-1,0) -- (3.5,0);
    \draw[b] (0,-2.5) -- (0,2);

    \draw[b] (3.4,-0.1) -- (3.5,0);
    \draw[b] (3.4,0.1) -- (3.5,0);
    \draw[b] (-0.1,1.9) -- (0,2);
    \draw[b] (0.1,1.9) -- (0,2);

    
    %\draw (2,-2) node {\(\bullet\)};
    \draw (2,-2) node {\(\cdot\)};
    \draw (2,-2) node {\(\circ\)};
    
    \draw (1.7,-0.2) node {\(\zeta\)};
    \draw (-0.5,-1.7) node {\(-\zeta\)};
    \draw[dotted] (2,0) -- (2,-2);
    \draw[dotted] (0,-2) -- (2,-2);
    \draw[b] (2,-0.1) -- (2,0.1);
    \draw[b] (-0.1,-2) -- (0.1,-2);
    
    \end{tikzpicture}
}
\caption{2-dimensional projection of probability space. \(G_{u,v}\) corresponds to a true pair and has mean \(\zeta\), while \(G_{u,v'}\) corresponds to a false pair and has mean \(-\zeta\).}
\label{fig:CE0}
\end{figure}

==> fig_CE1.tex <==
\begin{figure}[h]
\centering
\begin{minipage}{.45\textwidth}
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u,v}\)};
\draw (0.5,2.3) node {\(G_{u,v'}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2.5);

\draw[b] (3.4,-0.1) -- (3.5,0);
\draw[b] (3.4,0.1) -- (3.5,0);
\draw[b] (-0.1,2.4) -- (0,2.5);
\draw[b] (0.1,2.4) -- (0,2.5);

\draw (2,-2) node {\(\cdot\)};
\draw (2,-2) node {\(\circ\)};
    
\draw (1.7,-0.2) node {\(\zeta\)};
\draw (-0.5,-1.7) node {\(-\zeta\)};
\draw[dotted] (2,0) -- (2,-2);
\draw[dotted] (0,-2) -- (2,-2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,-2) -- (0.1,-2);

\draw (1,-2.5) -- (1,2.5);
\draw (0.8,-0.2) node {\(\tau\)};
\draw[b] (1,-0.1) -- (1,0.1);
\fill[red,opacity=0.25] (1,-2.5) -- (1,2.5) -- (-1,2.5) -- (-1,-2.5) -- cycle;

\draw[dashed] (1,-2) -- (2,-2);
\draw (1,-2) node {\(\bullet\)};

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\textwidth}
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u_1,v_1}\)};
\draw (0.7,2.3) node {\(G_{u_2,v_2}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2.5);

\draw[b] (3.4,-0.1) -- (3.5,0);
\draw[b] (3.4,0.1) -- (3.5,0);
\draw[b] (-0.1,2.4) -- (0,2.5);
\draw[b] (0.1,2.4) -- (0,2.5);


\draw (2,2) node {\(\cdot\)};
\draw (2,2) node {\(\circ\)};
    
\draw (1.9,-0.2) node {\(\zeta\)};
\draw (-0.5,2.1) node {\(\zeta\)};
\draw[dotted] (2,0) -- (2,2);
\draw[dotted] (0,2) -- (2,2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,2) -- (0.1,2);


\draw (-1,2) -- (3.5,-2.5);
\draw (-0.2,0.8) node {\(2\tau\)};
\draw (0.8,-0.2) node {\(2\tau\)};
\draw[b] (-0.1,1) -- (0.1,1);
\draw[b] (1,-0.1) -- (1,0.1);
\fill[red,opacity=0.25] (-1,2) -- (3.5,-2.5) -- (-1,-2.5) -- cycle;

\draw[dashed] (0.5,0.5) -- (2,2);
\draw (0.5,0.5) node {\(\bullet\)};

\end{tikzpicture}
\end{minipage}
\caption{2-dimensional projection of the regions of the probability space corresponding to the event \(\{G_{u,v}\leq \tau\}\) (left-hand side) and the event \(\{G_{u_1,v_1}+G_{u_2,v_2}\leq 2\tau\}\) (right-hand side).}
\label{fig:CE1}
\end{figure}

==> fig_CE2.tex <==
\begin{figure}[ht]
\centering
\resizebox{120pt}{!}{
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u,v}\)};
\draw (0.5,1.8) node {\(G_{u,v'}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2);

\draw[b] (3.4,-0.1) -- (3.5,0);
\draw[b] (3.4,0.1) -- (3.5,0);
\draw[b] (-0.1,1.9) -- (0,2);
\draw[b] (0.1,1.9) -- (0,2);

\draw (2,-2) node {\(\cdot\)};
\draw (2,-2) node {\(\circ\)};
    
\draw (1.7,-0.2) node {\(\zeta\)};
\draw (-0.5,-1.7) node {\(-\zeta\)};
\draw[dotted] (2,0) -- (2,-2);
\draw[dotted] (0,-2) -- (2,-2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,-2) -- (0.1,-2);


\draw (-1,1) -- (3.5,1);
\draw (-0.2,0.8) node {\(\tau\)};
\draw[b] (-0.1,1) -- (0.1,1);
\fill[red,opacity=0.25] (-1,1) -- (3.5,1) -- (3.5,2) -- (-1,2) -- cycle;

\draw[dashed] (2,1) -- (2,-2);
\draw (2,1) node {\(\bullet\)};

\end{tikzpicture}
}
\caption{2-dimensional projection of the regions of the probability space corresponding to the event \(\{G_{u,v'}\geq \tau\}\)}
\label{fig:CE2}
\end{figure}

==> fig_CE3.tex <==
\begin{figure}[ht]
\centering
\resizebox{120pt}{!}{
    \begin{tikzpicture}[
     text height = 1.5ex,
     text depth =.1ex,
     b/.style={very thick}
     ]
     
    \draw (3,0.3) node {\(G_{u,v}\)};
    \draw (0.5,1.8) node {\(G_{u,v'}\)};
        
    \draw[b] (-1,0) -- (3.5,0);
    \draw[b] (0,-2.5) -- (0,2);
    
    \draw (2,-2) node {\(\cdot\)};
    \draw (2,-2) node {\(\circ\)};
        
    \draw (1.7,-0.2) node {\(\zeta\)};
    \draw (-0.5,-1.7) node {\(-\zeta\)};
    \draw[dotted] (2,0) -- (2,-2);
    \draw[dotted] (0,-2) -- (2,-2);
    \draw[b] (2,-0.1) -- (2,0.1);
    \draw[b] (-0.1,-2) -- (0.1,-2);
    
    \draw (-1,-1) -- (2,2);
    \fill[red,opacity=0.25] (-1,-1) -- (2,2) -- (-1,2) -- cycle;
    
    \draw[dashed] (0,0) -- (2,-2);
    \draw (0,0) node {\(\bullet\)};
    
    \end{tikzpicture}
}
\caption{2-dimensional projection of the half-space corresponding to the event \(\{G_{u,v}\leq G_{u,v'}\}\).}
\label{fig:CE3}
\end{figure}

==> fig_CE4.tex <==
\begin{figure}[h]
\centering
\begin{minipage}{.45\textwidth}
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u,v}\)};
\draw (0.5,1.8) node {\(G_{u,v'}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2);

\draw (2,-2) node {\(\cdot\)};
\draw (2,-2) node {\(\circ\)};
    
\draw (1.7,-0.2) node {\(\zeta\)};
\draw (-0.5,-1.7) node {\(-\zeta\)};
\draw[dotted] (2,0) -- (2,-2);
\draw[dotted] (0,-2) -- (2,-2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,-2) -- (0.1,-2);
    
\draw (-1,-1) -- (1,1);
\draw[dotted] (1,1) -- (2,2);
\fill[red,opacity=0.25] (-1,-1) -- (1,1) -- (1,2) -- (-1,2) -- cycle;
    
\draw[dashed] (0,0) -- (2,-2);
\draw (0,0) node {\(\bullet\)};


\draw[dotted] (1,0) -- (1,1);
\draw (1,1) -- (1,2);
\draw (0.9,-0.2) node {\(\tau\)};
\draw[b] (1,-0.1) -- (1,0.1);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\textwidth}
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u,v}\)};
\draw (0.5,1.8) node {\(G_{u,v'}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2);

\draw (2,-2) node {\(\cdot\)};
\draw (2,-2) node {\(\circ\)};
    
\draw (1.7,-0.2) node {\(\zeta\)};
\draw (-0.5,-1.7) node {\(-\zeta\)};
\draw[dotted] (2,0) -- (2,-2);
\draw[dotted] (0,-2) -- (2,-2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,-2) -- (0.1,-2);
    
\draw[dotted] (0,0) -- (1,1);
\draw (1,1) -- (2,2);
\fill[red,opacity=0.25] (1,1) -- (1,2) -- (2,2) -- cycle;
    
\draw[dashed] (1,1) -- (2,-2);
\draw (1,1) node {\(\bullet\)};

\draw[dotted] (1,0) -- (1,1);
\draw (1,1) -- (1,2);
\draw (0.9,-0.2) node {\(\tau\)};
\draw[b] (1,-0.1) -- (1,0.1);

\end{tikzpicture}
\end{minipage}
\caption{Partition of the half-space in \hyperref[fig:CE3]{Fig. \ref*{fig:CE3}} according to whether information density \(G_{u,v}\) of the true pair \((u,v)\) is above or below the threshold \(\tau\).}
\label{fig:CE4}
\end{figure}

==> fig_CE5.tex <==
\begin{figure}[h]
\centering
\begin{minipage}{.45\textwidth}
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u,v}\)};
\draw (0.5,1.8) node {\(G_{u,v'}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2);

\draw (2,-2) node {\(\cdot\)};
\draw (2,-2) node {\(\circ\)};
    
\draw (1.7,-0.2) node {\(\zeta\)};
\draw (-0.5,-1.7) node {\(-\zeta\)};
\draw[dotted] (2,0) -- (2,-2);
\draw[dotted] (0,-2) -- (2,-2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,-2) -- (0.1,-2);


\draw (1,-2.5) -- (1,2);
\draw (0.8,-0.2) node {\(\tau\)};
\draw[b] (1,-0.1) -- (1,0.1);
\fill[blue,opacity=0.25] (1,-2.5) -- (1,2) -- (-1,2) -- (-1,-2.5) -- cycle;
\draw (-1,-1) -- (1,1);
\draw[dotted] (1,1) -- (2,2);
\fill[red,opacity=0.25] (-1,-1) -- (1,1) -- (1,2) -- (-1,2) -- cycle;

\draw[dashed] (1,-2) -- (2,-2);
\draw (1,-2) node {\(\bullet\)};

\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\textwidth}
\begin{tikzpicture}[
 text height = 1.5ex,
 text depth =.1ex,
 b/.style={very thick}
 ]
 
\draw (3,0.3) node {\(G_{u,v}\)};
\draw (0.5,1.8) node {\(G_{u,v'}\)};
    
\draw[b] (-1,0) -- (3.5,0);
\draw[b] (0,-2.5) -- (0,2);

\draw (2,-2) node {\(\cdot\)};
\draw (2,-2) node {\(\circ\)};
    
\draw (1.7,-0.2) node {\(\zeta\)};
\draw (-0.5,-1.7) node {\(-\zeta\)};
\draw[dotted] (2,0) -- (2,-2);
\draw[dotted] (0,-2) -- (2,-2);
\draw[b] (2,-0.1) -- (2,0.1);
\draw[b] (-0.1,-2) -- (0.1,-2);
    
\draw[dotted] (0,0) -- (1,1);
\draw (1,1) -- (2,2);
\fill[red,opacity=0.25] (1,1) -- (1,2) -- (2,2) -- cycle;
    
\draw[dashed] (1,1) -- (2,-2);
\draw (1,1) node {\(\bullet\)};

\draw[dotted] (1,0) -- (1,1);
\draw (1,1) -- (1,2);
\draw (0.9,-0.2) node {\(\tau\)};
\draw[b] (1,-0.1) -- (1,0.1);

\draw (-1,1/3) -- (3.5,11/6);
\fill[blue,opacity=0.25] (-1,1/3) -- (3.5,11/6) -- (3.5,2) -- (-1,2) -- cycle;

\end{tikzpicture}
\end{minipage}
\caption{Blue-purple half-spaces containing the purple `slices' from \hyperref[fig:CE4]{Fig. \ref*{fig:CE4}}.}
\label{fig:CE5}
\end{figure}
